Debye-Hueckel-Bjerrum theory for charged colloids

We formulate an extension of the Debye-Hueckel-Bjerrum theory [M. E. Fisher and Y. Levin, Phys. Rev. Lett. 71, 3826 (1993)] to the fluid state of a highly asymmetric charged colloid. Allowing for the formation of clusters consisting of one polyion and n condensed counterions, the total Helmholtz free energy of the colloidal suspension is constructed. The thermodynamic properties, such as the cluster-density distribution and the pressure, are obtained by the minimization of the free energy under the constraints of fixed number of polyions and counterions. In agreement with the current experimental and Monte Carlo results, no evidence of any phase transition is encountered.

==> (inline-ps-0) <==
 userdict begin /bop-hook{gsave 50 130 translate 
90 rotate /NewCenturySchlbk-Bold findfont 50 scalefont setfont 
0 0 moveto 0.85 setgray (Preprint) show
/NewCenturySchlbk-BoldItalic findfont 20 scalefont setfont 
260 5 moveto 0.55 setgray (Submitted to Physica A) 
show grestore}def end
